Inference-Time Rethinking with Latent Thought Vectors for Math Reasoning

Standard chain-of-thought reasoning generates a solution in a single forward pass, committing irrevocably to each token and lacking a mechanism to recover from early errors. We introduce Inference-Time Rethinking, a generative framework that enables iterative self-correction by decoupling declarative latent thought vectors from procedural generation. We factorize reasoning into a continuous latent thought vector (what to reason about) and a decoder that verbalizes the trace conditioned on this vector (how to reason). Beyond serving as a declarative buffer, latent thought vectors compress the reasoning structure into a continuous representation that abstracts away surface-level token variability, making gradient-based optimization over reasoning strategies well-posed. Our prior model maps unstructured noise to a learned manifold of valid reasoning patterns, and at test time we employ a Gibbs-style procedure that alternates between generating a candidate trace and optimizing the latent vector to better explain that trace, effectively navigating the latent manifold to refine the reasoning strategy. Training a 0.2B-parameter model from scratch on GSM8K, our method with 30 rethinking iterations surpasses baselines with 10 to 15 times more parameters, including a 3B counterpart. This result demonstrates that effective mathematical reasoning can emerge from sophisticated inference-time computation rather than solely from massive parameter counts.

==> figure.tex <==
\begin{tikzpicture}[->, >=stealth', auto, thick, node distance=1.3cm]

    % Left portion (Encoder)
    \begin{scope}[shift={(2cm,-0.75cm)}, 
      block/.style={rectangle, draw, fill=black!10, minimum width=3cm, minimum height=0.6cm, align=center, rounded corners},
      arrow/.style={thin, -stealth'},
      bigbox/.style={draw, thick, rounded corners, inner sep=5pt, dashed}]
      
        \node[block] (sa1) {\small Self-attention};

        % Dashed box around them (Encoder)
        \begin{scope}[on background layer]
            \node[bigbox, fit=(sa1) ] (mainbox_left) {};
        \end{scope}

        % Label the repetition
        \node[above right=0.1cm and -1cm of sa1.north east, anchor=south west] (N_left) {$\times N_\mathrm{Enc}$};

        % z0 below sa1
        \node[below=0.2cm of mainbox_left] (z0) {$\rvz_0$};

        % z to the right of sa1
        \node[above=0.26cm of mainbox_left] (z_in) {$\rvz=(\rvz_1,...,\rvz_K)$};

        % Arrows showing the flow from z0 up to sa1 and then to z
        \draw[arrow] (z0) -- (sa1);
        \draw[arrow] (sa1) -- (z_in);

        % Label "Encoder" above the left box
        \node[above=1cm of mainbox_left] {Transformer Encoder};

    \end{scope}

    \draw[-,dashed] (4.25, -1.8) -- (4.25, 2.9);

    % Right portion (Decoder)
    \begin{scope}[shift={(6.5cm,1cm)}, 
      block/.style={rectangle, draw, fill=black!10, minimum width=3cm, minimum height=0.6cm, align=center, rounded corners},
      arrow/.style={thin, -stealth'},
      bigbox/.style={draw, thick, rounded corners, inner sep=5pt, dashed}]
    
        % Sub-boxes
        \node[block] (cross) {\small Cross-attention};
        \node[block, below=0.82cm of cross] (causal) {\small Self-attention};

        % Main box that fits around the sub-boxes (Decoder)
        \begin{scope}[on background layer]
            \node[bigbox, fit=(cross) (causal)] (mainbox) {};
        \end{scope}

        % Times N at the top right of Cross-attention
        \node[above right=0.1cm and -1cm of cross.north east, anchor=south west] (N) {$\times N_\mathrm{Dec}$};

        % Variable z and arrows
        \node[below=0.32 cm of mainbox] (xi) {\small$x^{(0)},\dots,x^{(T-1)}$};
        \node[above=0.2 cm of mainbox] (xo) {\small$x^{(1)},\dots,x^{(T)}$};

        % Arrows to the blocks
        \draw[arrow] (z_in) -| ($(cross.south west)!0.25!(cross.south east)$);
        \draw[arrow] (z_in) -| ($(cross.south west)!0.5!(cross.south east)$);
        \draw[arrow] (xi) -- (causal);
        \draw[arrow] (cross) -- (xo);

        % Arrow from causal transformer to cross-attention
        \draw[arrow] ($(causal.north west)!0.75!(causal.north east)$) -- ($(cross.south west)!0.75!(cross.south east)$);

        % Label "Decoder" above the right box
        \node[above=1cm of mainbox] {Transformer Decoder};

    \end{scope}

\end{tikzpicture}
